A search for candidate strongly-lensed dusty galaxies in the Planck satellite catalogues

The Planck sub-mm surveys detected the brightest strongly gravitationally lensed dusty galaxies in the sky. The combination of their extreme gravitational flux boosting and image stretching offers the unique possibility of measuring in detail, via high-resolution imaging and spectroscopic follow-up, the galaxy structure and kinematics in early evolutionary phases, thus gaining otherwise unaccessible direct information on physical processes in action. The extraction of candidate strongly lensed galaxies (SLGs) from Planck catalogues is hindered by the fact that they are generally detected with poor S/N, except for the few brightest ones, their photometric properties are strongly blurred and they are difficult to single out. We devised a method to increase by a factor of 3 to 4 the number of identified Planck-detected SLGs, although with an unavoidably limited efficiency. Our approach uses the fact that SLGs have sub-mm colours colder than nearby dusty galaxies (the large majority of Planck extragalactic sources). The sub-mm colours of the 47 confirmed or very likely Planck-detected SLGs are used to estimate the colour range of these objects. Moreover, most nearby galaxies and radio sources can be picked up by cross-matching with IRAS and PCNT catalogues, respectively. We present samples of 177, 97, 104 lensed candidates at 545, 857, 353 GHz, respectively. The efficiency of our approach, tested on the SPT survey covering 2,500 sq. deg., is estimated to be of 30%-40%. We also discuss stricter selection criteria increasing efficiency to 50% but with a somewhat lower completeness. Our analysis of SPT data has identified a dozen of galaxies that can be reliably considered previously unrecognized Planck-detected SLGs. Extrapolating the number of Planck-detected confirmed or very likely SLGs found within the SPT and H-ATLAS areas, we expect from 150 to 190 such sources over the|b|>20deg sky.

==> (inline-0) <==
\begin{longtable}{lccccccccc}
\caption{MTXF photometry of candidate strongly lensed galaxies selected at 545\,GHz. P stands for PCCS2; all sources, except for H\,G200.61+46.09 which comes from the PHz catalogue, were drawn from this catalogue. Flux densities and errors are in mJy, rounded to 1\,mJy. Equatorial coordinates, RA and DEC, J2000, in degrees. Notes: L for confirmed strongly lensed (Table\,\ref{tab:confirmed}); G for sources included in the \textit{Planck} Galactic cold clump catalogue \citep{PlanckCollaboration2016cold_cores}; H for sources included in the \textit{Planck} list of high-redshift source candidates \citep{PlanckCollaboration2016highz}; C for sources associated with galaxy clusters (see text); S for sources with counterparts within 3 arcmin in the SPT catalogue \citep{Everett2020}. }
\label{tab:MTXFcandidates545GHz}\\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{$S_{217}$}&
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{c}{$S_{857}/S_{545}$}&
  \multicolumn{1}{c}{$S_{545}/S_{353}$}&
  \multicolumn{1}{c}{Note} \\
\hline
\endfirsthead

\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{$S_{217}$}&
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{m{1cm}}{$S_{857}/S_{545}$}&
  \multicolumn{1}{m{1cm}}{$S_{545}/S_{353}$}&
  \multicolumn{1}{c}{Note} \\
\hline
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
P\,G107.82-45.46 & 1.8930 &  16.1184 & $ 135\pm 33$ & $ 567\pm  83$ & $ 922\pm 131$ & $1213\pm 334$ & 1.32 & 1.62 & G,C \\
P\,G318.60-68.18 & 4.2517 & -47.8788 & $  40\pm 26$ & $ 184\pm  65$ & $ 414\pm  94$ & $ 602\pm 151$ & 1.45 & 2.26 &  \\
P\,G116.05-45.04 & 7.7692 &  17.5577 & $ 119\pm 50$ & $ 393\pm 144$ & $1678\pm 417$ & $4470\pm1327$ & 2.66 & 4.27 &  \\
P\,G120.01-43.19 &10.6032 &  19.6206 & $  60\pm 36$ & $ 307\pm  81$ & $ 610\pm 136$ & $ 638\pm 339$ & 1.05 & 1.98 &  \\
P\,G124.53-28.73 & 14.5626 &  34.1135 & $  76\pm 37$ & $ 128\pm  96$ & $ 623\pm 156$ & $1514\pm 432$ & 2.43 & 4.85 &  \\
P\,G128.89-71.39 & 14.7807 &  -8.6103 & $  67\pm 35$ & $ 338\pm  79$ & $ 812\pm 142$ & $2209\pm 385$ & 2.72 & 2.40 &  \\
P\,G130.16-64.05 & 16.0164 &  -1.3606 & $  52\pm 32$ & $ 179\pm  80$ & $ 569\pm 122$ & $1269\pm 307$ & 2.23 & 3.17 &  \\
P\,G215.65-87.14 & 16.0636 & -27.2274 & $  49\pm 29$ & $ 113\pm  69$ & $ 553\pm 113$ & $ 615\pm 254$ & 1.11 & 4.91 & C \\
P\,G130.55-46.12 & 18.3579 &  16.4231 & $  63\pm 45$ & $ 167\pm 145$ & $1093\pm 329$ & $2618\pm 911$ & 2.40 & 6.52 &  \\ 
P\,G131.05-48.15 & 18.4473 &  14.3667 & $  88\pm 38$ & $ 283\pm  94$ & $ 913\pm 144$ & $2505\pm 323$ & 2.74 & 3.22 &  \\ 
P\,G190.40-83.77 & 19.1952 & -24.6171 & $  58\pm 27$ & $ 264\pm  67$ & $ 650\pm 111$ & $1351\pm 260$ & 2.08 & 2.46 & L \\ 
P\,G138.59-65.63 & 19.2684 &  -3.5471 & $  76\pm 35$ & $ 231\pm 112$ & $ 983\pm 240$ & $2592\pm 776$ & 2.64 & 4.25 &  \\ 
P\,G298.30-51.33 & 19.8435 & -65.5378 & $  40\pm 25$ & $ 204\pm  61$ & $ 412\pm 106$ & $ 732\pm 190$ & 1.78 & 2.01 &  \\
P\,G271.10-79.07 & 19.9754 & -36.2299 & $  42\pm 28$ & $ 185\pm  75$ & $ 365\pm 100$ & $ 627\pm 178$ & 1.72 & 1.98 &  \\
P\,G139.15-61.54 & 20.5090 &   0.3582 & $  96\pm 37$ & $ 290\pm  84$ & $ 550\pm 101$ & $ 576\pm 175$ & 1.05 & 1.90 & C \\ 
P\,G133.90-45.23 & 20.9152 &  16.9511 & $ 127\pm 64$ & $ 475\pm 199$ & $1748\pm 605$ & $4739\pm1710$ & 2.71 & 3.68 &  \\
P\,G129.75-21.87 & 21.2065 &  40.5538 & $  80\pm 39$ & $ 146\pm  93$ & $ 615\pm 154$ & $1134\pm 309$ & 1.84 & 4.22 &  \\ 
P\,G134.09-44.10 & 21.2687 &  18.0403 & $  80\pm 47$ & $ 375\pm 129$ & $1408\pm 310$ & $3768\pm 940$ & 2.68 & 3.76 &  \\
P\,G287.12-68.67 & 21.2802 & -47.3991 & $  83\pm 30$ & $ 271\pm  53$ & $ 618\pm 102$ & $1078\pm 162$ & 1.74 & 2.28 & L,G,S \\
P\,G134.33-43.70 & 21.5228 &  18.3991 & $ 169\pm 39$ & $ 359\pm 111$ & $1423\pm 251$ & $3734\pm 682$ & 2.62 & 3.97 & G \\ 
P\,G143.33-54.61 &  24.5773 &   6.3845 & $  92\pm 41$ & $ 259\pm 104$ & $ 636\pm 169$ & $1591\pm 399$ & 2.50 & 2.46 &  \\
P\,G137.57-27.57 &  28.4543 &  33.5216 & $  57\pm 35$ & $ 211\pm  75$ & $ 568\pm 101$ & $ 794\pm 199$ & 1.40 & 2.70 &  \\ 
P\,G156.56-55.28 &  31.2673 &   2.7090 & $  46\pm 33$ & $ 397\pm  91$ & $ 648\pm 126$ & $1199\pm 207$ & 1.85 & 1.63 &  \\
P\,G160.59-56.77 &  32.4206 &   0.2624 & $ 139\pm 35$ & $ 459\pm  91$ & $ 885\pm 133$ & $1384\pm 240$ & 1.56 & 1.93 & L,H \\
P\,G246.64-70.52 &  33.0350 & -36.4832 & $  59\pm 28$ & $ 106\pm  65$ & $ 565\pm 105$ & $1192\pm 179$ & 2.11 & 5.36 &  \\
P\,G267.97-65.11 &  33.2111 & -46.1033 & $  64\pm 25$ & $ 172\pm  74$ & $ 402\pm 103$ & $ 780\pm 163$ & 1.94 & 2.34 &  \\
P\,G189.71-67.30 &  34.5732 & -16.5767 & $ 120\pm 34$ & $ 124\pm  84$ & $ 419\pm 139$ & $ 872\pm 318$ & 2.08 & 3.39 &  \\
P\,G249.97-68.08 &  35.2534 & -38.5477 & $  92\pm 27$ & $ 395\pm  70$ & $ 704\pm 104$ & $1291\pm 180$ & 1.83 & 1.78 & C \\
P\,G254.36-56.45 &  48.6259 & -44.8686 & $  89\pm 31$ & $ 226\pm  64$ & $ 638\pm 111$ & $ 786\pm 193$ & 1.23 & 2.83 & H,S,L \\
P\,G273.03-48.77 &  51.6471 & -58.3662 & $  37\pm 28$ & $ 170\pm  63$ & $ 634\pm 123$ & $1697\pm 311$ & 2.68 & 3.74 &  \\
P\,G252.49-48.14 &  60.4995 & -45.8825 & $  47\pm 27$ & $ 178\pm  55$ & $ 580\pm  86$ & $1048\pm 153$ & 1.81 & 3.26 & S \\
P\,G216.25-45.47 &  61.5139 & -21.1767 & $  70\pm 34$ & $ 167\pm  72$ & $ 568\pm 119$ & $1027\pm 235$ & 1.81 & 3.40 &  \\
P\,G224.54-44.72 &  63.9801 & -26.6254 & $  70\pm 37$ & $ 201\pm  82$ & $ 817\pm 140$ & $2000\pm 303$ & 2.45 & 4.07 & G \\
P\,G224.66-40.72 &  68.3356 & -25.7670 & $  67\pm 33$ & $ 125\pm  65$ & $ 422\pm 102$ & $ 751\pm 188$ & 1.78 & 3.37 &  \\
P\,G269.16-40.52 &  68.3701 & -59.1677 & $  57\pm 20$ & $ 130\pm  47$ & $ 431\pm  95$ & $ 895\pm 222$ & 2.07 & 3.31 &  S \\
P\,G263.13-36.40 &  77.3063 & -55.1791 & $  53\pm 18$ & $ 223\pm  42$ & $ 535\pm 100$ & $ 744\pm 187$ & 1.39 & 2.40 & G,H \\
P\,G266.89-34.31 &  80.7708 & -58.3758 & $  21\pm 16$ & $ 138\pm  41$ & $ 346\pm  90$ & $ 599\pm 166$ & 1.73 & 2.50 & S \\
P\,G270.96-33.08 &  82.8274 & -61.8279 & $  57\pm 21$ & $ 145\pm  56$ & $ 370\pm 179$ & $ 980\pm 514$ & 2.65 & 2.54 &  \\ 
P\,G257.55-31.95 &  84.5918 & -50.5116 & $  66\pm 24$ & $ 196\pm  53$ & $ 585\pm 105$ & $ 955\pm 196$ & 1.63 & 2.99 & S \\
P\,G246.14-28.90 &  86.7513 & -40.3237 & $  72\pm 28$ & $ 283\pm  78$ & $ 826\pm 162$ & $1873\pm 367$ & 2.27 & 2.92 & G \\ 
P\,G254.73-29.78 &  87.4533 & -47.8454 & $ 104\pm 26$ & $ 340\pm  73$ & $ 849\pm 177$ & $1935\pm 404$ & 2.28 & 2.50 & S \\
P\,G243.63-27.80 &  87.4816 & -37.9216 & $  59\pm 28$ & $ 123\pm  69$ & $ 465\pm 140$ & $1188\pm 351$ & 2.56 & 3.78 &  \\
P\,G245.77-25.95 &  90.3798 & -39.3147 & $  84\pm 32$ & $ 329\pm  55$ & $ 773\pm 119$ & $1881\pm 281$ & 2.43 & 2.35 &  \\
P\,G253.78-24.65 &  94.5621 & -46.0018 & $  80\pm 27$ & $ 157\pm  64$ & $ 646\pm 127$ & $1505\pm 311$ & 2.33 & 4.11 & S \\
P\,G183.69+23.25 & 113.2382 &  35.4110 & $  71\pm 34$ & $ 271\pm  84$ & $ 689\pm 130$ & $1538\pm 263$ & 2.23 & 2.54 &  \\
P\,G169.24+27.10 & 113.8596 &  49.0247 & $  49\pm 35$ & $  84\pm  83$ & $ 688\pm 110$ & $1889\pm 258$ & 2.74 & 8.15 &  \\ 
P\,G170.60+26.93 & 113.9615 &  47.8044 & $  42\pm 35$ & $ 184\pm  99$ & $ 543\pm 240$ & $1363\pm 681$ & 2.51 & 2.95 &  \\ 
P\,G162.74+28.47 & 114.5428 &  54.9187 & $  65\pm 34$ & $ 298\pm  86$ & $ 636\pm 130$ & $1506\pm 249$ & 2.37 & 2.13 &  \\ 
P\,G173.22+27.77 & 115.8472 &  45.6926 & $ 177\pm 36$ & $ 599\pm  92$ & $2248\pm 171$ & $6142\pm 440$ & 2.73 & 3.75 & G \\ 
P\,G157.43+30.34 & 117.2154 &  59.6986 & $  48\pm 36$ & $ 465\pm  70$ & $ 819\pm 109$ & $1141\pm 250$ & 1.39 & 1.76 & L,G,C \\
P\,G172.28+30.23 & 119.1419 &  46.9228 & $  69\pm 35$ & $ 202\pm  86$ & $ 718\pm 169$ & $1887\pm 418$ & 2.63 & 3.55 &  \\ 
P\,G200.95+24.00 & 120.0011 &  20.7465 & $  39\pm 29$ & $ 244\pm  86$ & $ 841\pm 165$ & $2001\pm 392$ & 2.38 & 3.45 &  \\ 
P\,G204.80+24.05 & 121.4469 &  17.5030 & $  54\pm 36$ & $ 337\pm 103$ & $1118\pm 209$ & $2535\pm 519$ & 2.27 & 3.32 &  \\
P\,G205.99+24.29 & 122.1079 &  16.5904 & $  61\pm 36$ & $ 199\pm  93$ & $ 513\pm 176$ & $ 894\pm 424$ & 1.74 & 2.58 &  \\
P\,G204.03+25.05 & 122.1371 &  18.5330 & $  97\pm 36$ & $ 280\pm  82$ & $1098\pm 155$ & $2442\pm 396$ & 2.22 & 3.93 &  \\
P\,G203.76+25.22 & 122.2073 &  18.8163 & $  84\pm 37$ & $ 189\pm  86$ & $ 733\pm 162$ & $1628\pm 409$ & 2.22 & 3.88 &  \\
P\,G169.87+32.96 & 122.8599 &  49.2810 & $  79\pm 33$ & $ 177\pm  85$ & $ 335\pm  96$ & $ 355\pm 206$ & 1.06 & 1.89 &  \\
P\,G206.60+24.99 & 123.0048 &  16.3534 & $ 132\pm 36$ & $ 494\pm 107$ & $1547\pm 250$ & $3928\pm 676$ & 2.54 & 3.13 &  \\
P\,G175.85+34.02 & 125.0820 &  44.4130 & $ 105\pm 32$ & $ 471\pm 112$ & $1139\pm 262$ & $2996\pm 681$ & 2.63 & 2.42 &  \\
P\,G198.65+30.95 & 126.3556 &  25.0100 & $  69\pm 36$ & $ 407\pm 112$ & $ 970\pm 223$ & $2599\pm 555$ & 2.68 & 2.38 & G \\
P\,G197.54+31.39 & 126.5022 &  26.0435 & $ 100\pm 47$ & $ 436\pm 193$ & $1148\pm 540$ & $2772\pm1436$ & 2.41 & 2.63 &  \\ 
P\,G197.08+31.69 & 126.6979 &  26.5138 & $  50\pm 44$ & $ 475\pm 186$ & $1325\pm 504$ & $3323\pm1251$ & 2.51 & 2.79 &  \\
P\,G198.25+31.82 & 127.1625 &  25.5988 & $  89\pm 49$ & $ 161\pm 141$ & $ 768\pm 373$ & $2083\pm1029$ & 2.71 & 4.76 &  \\
P\,G197.00+32.17 & 127.1862 &  26.7119 & $ 121\pm 37$ & $ 258\pm 117$ & $1154\pm 313$ & $2863\pm 790$ & 2.48 & 4.47 &  \\
P\,G197.74+32.09 & 127.3076 &  26.0884 & $  80\pm 48$ & $ 433\pm 168$ & $1136\pm 489$ & $2971\pm1296$ & 2.62 & 2.62 &  \\
P\,G195.80+33.01 & 127.7840 &  27.9215 & $  67\pm 32$ & $ 320\pm  79$ & $ 944\pm 157$ & $2461\pm 377$ & 2.61 & 2.95 &  \\
P\,G197.93+32.51 & 127.8007 &  26.0606 & $  96\pm 45$ & $ 190\pm 116$ & $ 988\pm 237$ & $2570\pm 670$ & 2.60 & 5.20 &  \\
P\,G197.69+32.58 & 127.8205 &  26.2703 & $  82\pm 37$ & $ 171\pm  93$ & $ 773\pm 172$ & $1995\pm 401$ & 2.58 & 4.51 &  \\
P\,G216.43+28.25 & 129.7525 &   9.6715 & $  54\pm 33$ & $ 229\pm  78$ & $ 886\pm 118$ & $2123\pm 258$ & 2.40 & 3.87 &  \\
P\,G226.21+24.95 & 130.9234 &   0.4012 & $  87\pm 36$ & $ 315\pm  84$ & $ 626\pm 126$ & $1082\pm 243$ & 1.73 & 1.99 &  \\
P\,G227.25+24.70 & 131.1897 &  -0.5411 & $  67\pm 32$ & $ 152\pm  88$ & $ 633\pm 132$ & $1709\pm 271$ & 2.70 & 4.17 &  \\
P\,G155.14+37.24 & 131.4813 &  61.0948 & $  41\pm 34$ & $  56\pm  80$ & $ 387\pm 126$ & $ 981\pm 316$ & 2.53 & 6.94 &  \\
P\,G211.62+32.22 & 131.7091 &  15.0964 & $ 101\pm 36$ & $ 494\pm  80$ & $1387\pm 100$ & $2347\pm 190$ & 1.69 & 2.81 & L,G,H,C\\
P\,G229.62+28.51 & 135.5394 &  -0.4026 & $  73\pm 31$ & $ 190\pm  81$ & $ 504\pm 110$ & $ 986\pm 221$ & 1.96 & 2.65 &  \\
P\,G240.21+22.31 & 135.7292 & -11.7916 & $  61\pm 35$ & $ 209\pm  84$ & $ 479\pm 108$ & $1216\pm 265$ & 2.54 & 2.29 &  \\
P\,G141.17+36.19 & 137.7384 &  72.0643 & $ 110\pm 34$ & $ 274\pm  84$ & $1045\pm 199$ & $2843\pm 582$ & 2.72 & 3.82 &  \\
P\,G235.21+29.01 & 138.6241 &  -4.2427 & $  57\pm 32$ & $ 189\pm  68$ & $ 443\pm 102$ & $ 920\pm 177$ & 2.08 & 2.34 &  \\
P\,G244.13+26.10 & 141.0334 & -12.3201 & $  90\pm 30$ & $ 259\pm  85$ & $ 470\pm 107$ & $ 802\pm 239$ & 1.71 & 1.81 & C \\
H\,G200.61+46.09 & 143.0986 &  27.4164 & $ 143\pm 36$ & $ 328\pm  78$ & $ 531\pm  97$ & $ 672\pm 188$ & 1.27 & 1.62 & L,H,G\\
P\,G219.59+46.00 & 147.3224 &  14.8556 & $  80\pm 32$ & $ 296\pm  81$ & $ 744\pm 107$ & $1354\pm 222$ & 1.82 & 2.52 & H \\
P\,G170.37+50.67 & 149.4196 &  47.2408 & $ 115\pm 38$ & $ 242\pm  59$ & $ 490\pm  84$ & $ 772\pm 157$ & 1.58 & 2.03 & C \\
P\,G260.85+25.21 & 151.3664 & -23.7921 & $  89\pm 30$ & $  25\pm  76$ & $ 657\pm 127$ & $1363\pm 319$ & 2.07 &26.15 &  \\
P\,G261.94+25.88 & 152.6572 & -23.9099 & $  47\pm 30$ & $ 269\pm  81$ & $1026\pm 153$ & $2406\pm 435$ & 2.35 & 3.81 &  \\
P\,G259.53+29.69 & 153.5413 & -19.6195 & $  35\pm 31$ & $ 173\pm  84$ & $ 723\pm 118$ & $1235\pm 228$ & 1.71 & 4.19 &  \\
P\,G219.12+53.25 & 154.1703 &  17.9334 & $  56\pm 34$ & $ 124\pm  83$ & $ 804\pm 121$ & $2115\pm 268$ & 2.63 & 6.46 &  \\
P\,G176.13+55.77 & 155.1324 &  42.5998 & $  65\pm 36$ & $ 230\pm  61$ & $ 511\pm  86$ & $ 960\pm 175$ & 1.88 & 2.22 &  \\
P\,G153.57+49.93 & 155.4315 &  57.3361 & $  46\pm 31$ & $ 198\pm  72$ & $ 693\pm 119$ & $1904\pm 297$ & 2.75 & 3.50 &  \\
P\,G262.97+31.92 & 157.4739 & -19.7460 & $  70\pm 28$ & $ 282\pm  64$ & $ 584\pm 111$ & $ 619\pm 180$ & 1.06 & 2.07 &  \\
P\,G153.55+52.84 & 159.7831 &  55.6868 & $  38\pm 35$ & $  54\pm  62$ & $ 342\pm  90$ & $ 510\pm 149$ & 1.49 & 6.34 &  \\
P\,G271.86+25.51 & 160.5262 & -29.4442 & $  63\pm 34$ & $ 307\pm  81$ & $ 824\pm 132$ & $1755\pm 283$ & 2.13 & 2.69 &  \\
P\,G229.85+57.45 & 160.7936 &  14.1816 & $  86\pm 34$ & $ 220\pm  71$ & $ 619\pm 110$ & $1248\pm 193$ & 2.02 & 2.81 &  \\
P\,G220.55+60.08 & 161.1953 &  19.6531 & $ 120\pm 39$ & $ 472\pm  97$ & $1142\pm 219$ & $2578\pm 538$ & 2.26 & 2.42 & G \\
P\,G272.64+25.87 & 161.4368 & -29.5054 & $ 170\pm 34$ & $ 290\pm  78$ & $ 626\pm 142$ & $1580\pm 324$ & 2.52 & 2.16 &  \\
P\,G220.46+60.39 & 161.4863 &  19.8032 & $ 119\pm 35$ & $ 316\pm 116$ & $ 808\pm 230$ & $1591\pm 563$ & 1.97 & 2.56 &  \\
P\,G247.35+51.65 & 162.0435 &   2.6087 & $  75\pm 32$ & $  86\pm  69$ & $ 279\pm  88$ & $ 454\pm 153$ & 1.63 & 3.23 &  \\
P\,G274.26+25.75 & 162.8163 & -30.3445 & $  50\pm 29$ & $ 295\pm  66$ & $ 634\pm 108$ & $1295\pm 199$ & 2.04 & 2.15 &  \\
P\,G145.25+50.84 & 163.3439 &  60.8635 & $ 139\pm 31$ & $ 505\pm  64$ & $ 862\pm 114$ & $1032\pm 215$ & 1.20 & 1.71 & L,C  \\
P\,G244.76+54.94 & 163.4709 &   5.9392 & $  62\pm 29$ & $ 370\pm  64$ & $1027\pm 108$ & $1852\pm 197$ & 1.80 & 2.77 & L \\
P\,G246.74+57.17 & 165.8991 &   6.5869 & $  54\pm 31$ & $ 183\pm  77$ & $ 720\pm 146$ & $1507\pm 299$ & 2.09 & 3.93 &  \\
P\,G238.49+64.28 & 169.0560 &  14.1354 & $  93\pm 26$ & $  69\pm  62$ & $ 388\pm 102$ & $ 691\pm 183$ & 1.78 & 5.62 &  \\
P\,G253.27+59.69 & 170.1151 &   5.9120 & $  45\pm 33$ & $ 363\pm 101$ & $1180\pm 220$ & $2823\pm 468$ & 2.39 & 3.25 &  \\
P\,G199.44+69.85 & 170.1180 &  29.9714 & $  44\pm 30$ & $  75\pm  76$ & $ 508\pm  94$ & $ 829\pm 175$ & 1.63 & 6.76 &  \\
P\,G252.29+60.37 & 170.2222 &   6.7379 & $ 153\pm 33$ & $ 596\pm 107$ & $1430\pm 228$ & $3089\pm 511$ & 2.16 & 2.40 & G \\
P\,G254.17+61.58 & 171.7317 &   6.9996 & $ 128\pm 35$ & $ 410\pm 101$ & $1060\pm 240$ & $2348\pm 540$ & 2.21 & 2.59 &  \\
P\,G231.27+72.22 & 174.8401 &  20.4146 & $  90\pm 29$ & $ 222\pm  68$ & $ 505\pm  94$ & $ 585\pm 169$ & 1.16 & 2.27 & L,H \\
P\,G280.89+42.43 & 175.9730 & -17.5298 & $  61\pm 28$ & $ 142\pm  78$ & $ 519\pm  98$ & $ 709\pm 209$ & 1.37 & 3.65 &  \\
P\,G134.01+51.26 & 176.6610 &  64.4504 & $  61\pm 29$ & $ 321\pm  73$ & $1006\pm 160$ & $2504\pm 418$ & 2.49 & 3.13 &  \\
P\,G245.29+72.50 & 177.4604 &  16.9560 & $  92\pm 38$ & $ 367\pm  88$ & $ 897\pm 146$ & $1812\pm 326$ & 2.02 & 2.44 &  \\
P\,G168.15+73.41 & 177.9516 &  38.0217 & $  62\pm 29$ & $ 242\pm  62$ & $ 686\pm 107$ & $1872\pm 194$ & 2.73 & 2.84 &  \\
P\,G271.64+62.49 & 178.9655 &   3.0522 & $  80\pm 33$ & $ 237\pm  93$ & $ 508\pm 152$ & $1274\pm 320$ & 2.51 & 2.15 &  \\
P\,G250.61+73.51 & 179.3181 &  16.4299 & $  95\pm 42$ & $ 409\pm 137$ & $1232\pm 402$ & $2838\pm 922$ & 2.30 & 3.02 &  \\
P\,G249.57+74.02 & 179.5106 &  16.9908 & $ 143\pm 43$ & $ 854\pm 140$ & $1697\pm 351$ & $3912\pm 734$ & 2.31 & 1.99 & G \\
P\,G254.26+73.65 & 180.1707 &  15.7903 & $ 160\pm 38$ & $ 833\pm 124$ & $2161\pm 279$ & $5010\pm 634$ & 2.32 & 2.59 & C \\
P\,G138.59+62.02 & 180.5322 &  53.5779 & $  42\pm 27$ & $ 168\pm  63$ & $ 544\pm  94$ & $ 909\pm 152$ & 1.67 & 3.24 & L \\
P\,G251.58+75.04 & 180.6729 &  17.2790 & $ 150\pm 34$ & $ 384\pm  79$ & $1072\pm 124$ & $2330\pm 295$ & 2.17 & 2.79 &  \\
P\,G136.61+60.31 & 180.9115 &  55.5297 & $  65\pm 26$ & $ 103\pm  60$ & $ 245\pm  86$ & $ 250\pm 164$ & 1.02 & 2.38 &  \\
P\,G158.69+75.33 & 181.9448 &  38.6075 & $  30\pm 29$ & $ 208\pm  69$ & $ 503\pm  86$ & $1127\pm 179$ & 2.24 & 2.42 &  \\
P\,G143.96+68.94 & 182.0885 &  46.3811 & $  88\pm 29$ & $ 271\pm  59$ & $ 452\pm 115$ & $ 673\pm 208$ & 1.49 & 1.67 &  \\
P\,G124.64+42.47 & 188.0904 &  74.5851 & $  78\pm 28$ & $ 466\pm  68$ & $ 992\pm 120$ & $2016\pm 250$ & 2.03 & 2.13 &  \\
P\,G296.90+75.47 & 191.3130 &  12.6722 & $  38\pm 33$ & $ 174\pm  65$ & $ 394\pm  85$ & $ 419\pm 164$ & 1.06 & 2.27 &  \\
P\,G301.66+29.95 & 191.5511 & -32.8997 & $  78\pm 40$ & $ 216\pm  85$ & $ 390\pm 109$ & $ 978\pm 240$ & 2.51 & 1.80 &  \\
P\,G124.05+68.76 & 192.2479 &  48.3583 & $  35\pm 25$ & $ 128\pm  62$ & $ 568\pm  95$ & $ 802\pm 159$ & 1.41 & 4.45 &  \\
P\,G120.89+69.90 & 193.8898 &  47.2046 & $  51\pm 25$ & $ 106\pm  74$ & $ 428\pm  92$ & $ 594\pm 173$ & 1.39 & 4.05 &  \\
P\,G313.51+81.93 & 194.4218 &  19.1962 & $  39\pm 34$ & $ 257\pm  71$ & $ 621\pm 117$ & $ 687\pm 198$ & 1.11 & 2.42 &  \\
P\,G306.61+59.50 & 194.7281 &  -3.3124 & $  82\pm 36$ & $ 215\pm  82$ & $ 472\pm 104$ & $1059\pm 178$ & 2.25 & 2.19 &  \\
P\,G121.98+46.90 & 194.7768 &  70.2109 & $  66\pm 23$ & $ 128\pm  46$ & $ 364\pm  86$ & $ 560\pm 145$ & 1.54 & 2.85 &  \\
P\,G116.56+62.89 & 197.7940 &  53.9912 & $  51\pm 26$ & $ 159\pm  61$ & $ 426\pm 107$ & $1075\pm 222$ & 2.52 & 2.67 &  \\
P\,G116.32+62.19 & 198.1820 &  54.6603 & $  32\pm 26$ & $ 111\pm  65$ & $ 598\pm 106$ & $1337\pm 243$ & 2.24 & 5.38 &  \\
P\,G084.37+81.06 & 199.5588 &  33.9535 & $  48\pm 29$ & $ 156\pm  78$ & $ 550\pm 105$ & $ 697\pm 200$ & 1.27 & 3.53 &  \\
P\,G323.71+70.55 & 199.7233 &   8.8007 & $  27\pm 32$ & $ 172\pm  74$ & $ 441\pm 102$ & $ 890\pm 162$ & 2.02 & 2.56 &  \\
P\,G007.97+80.28 & 202.3920 &  22.7242 & $  73\pm 31$ & $ 247\pm  70$ & $ 886\pm 106$ & $1687\pm 183$ & 1.90 & 3.59 & L,C \\
P\,G331.60+68.86 & 202.9291 &   8.2619 & $  45\pm 34$ & $ 354\pm  76$ & $ 793\pm  95$ & $1017\pm 164$ & 1.28 & 2.24 & H \\
P\,G104.43+66.26 & 204.1455 &  49.2205 & $  50\pm 26$ & $ 240\pm  59$ & $ 537\pm  95$ & $ 946\pm 176$ & 1.76 & 2.24 & L \\
P\,G098.67+69.31 & 204.8089 &  45.4988 & $  60\pm 29$ & $ 104\pm  60$ & $ 323\pm  89$ & $ 567\pm 181$ & 1.76 & 3.10 &  \\
P\,G088.65+72.60 & 205.7301 &  40.9170 & $ 105\pm 34$ & $ 250\pm  67$ & $ 485\pm  90$ & $ 380\pm 179$ & 0.78 & 1.94 & H \\
P\,G107.93+46.39 & 220.5075 &  67.3860 & $  34\pm 22$ & $ 197\pm  46$ & $ 534\pm  87$ & $1008\pm 184$ & 1.89 & 2.71 &  \\
P\,G081.67+58.67 & 223.3612 &  47.5081 & $  55\pm 27$ & $  85\pm  57$ & $ 487\pm  89$ & $ 758\pm 171$ & 1.56 & 5.70 & H \\
P\,G008.90+54.66 & 225.2252 &   9.3500 & $  93\pm 40$ & $ 255\pm  86$ & $ 719\pm 111$ & $1030\pm 173$ & 1.43 & 2.82 & H \\
P\,G045.11+61.10 & 225.6502 &  29.3475 & $  72\pm 29$ & $ 352\pm  70$ & $ 608\pm  95$ & $ 829\pm 169$ & 1.37 & 1.83 & L,G,H \\
P\,G080.25+49.86 & 236.1350 &  50.3961 & $  94\pm 27$ & $ 220\pm  49$ & $ 488\pm  92$ & $ 723\pm 153$ & 1.48 & 2.22 & L,H,C \\
P\,G092.49+42.89 & 242.3240 &  60.7558 & $  29\pm 23$ & $ 296\pm  44$ & $ 800\pm  84$ & $1508\pm 162$ & 1.88 & 2.70 & L,G \\
P\,G091.25+39.64 & 249.2242 &  60.9445 & $  52\pm 26$ & $ 313\pm  60$ & $ 929\pm 138$ & $2551\pm 373$ & 2.75 & 2.97 &  \\
P\,G067.80+42.08 & 249.3604 &  43.0989 & $  79\pm 30$ & $ 132\pm  75$ & $ 380\pm  93$ & $ 447\pm 170$ & 1.18 & 2.88 &  \\
P\,G090.38+39.23 & 250.3857 &  60.4017 & $ 160\pm 36$ & $ 479\pm 119$ & $1540\pm 356$ & $3550\pm1043$ & 2.31 & 3.21 & G \\
P\,G098.24+36.10 & 253.5277 &  67.2232 & $  26\pm 19$ & $ 114\pm  39$ & $ 306\pm  88$ & $ 707\pm 168$ & 2.31 & 2.69 &  \\
P\,G050.24+33.90 & 257.0167 &  28.3045 & $  61\pm 31$ & $ 375\pm  86$ & $ 906\pm 209$ & $2360\pm 692$ & 2.61 & 2.42 &  \\
P\,G095.60+33.23 & 261.6471 &  65.6767 & $  20\pm 18$ & $ 153\pm  38$ & $ 383\pm  91$ & $ 652\pm 194$ & 1.70 & 2.51 &  \\
P\,G090.61+32.02 & 265.0880 &  61.5781 & $  33\pm 26$ & $ 167\pm  61$ & $ 550\pm 105$ & $1329\pm 262$ & 2.41 & 3.29 &  \\
P\,G066.28+29.27 & 266.3066 &  40.5247 & $  45\pm 28$ & $ 178\pm  59$ & $ 674\pm 107$ & $1215\pm 226$ & 1.80 & 3.79 &  \\
P\,G076.11+27.80 & 270.6847 &  48.7104 & $  60\pm 23$ & $  87\pm  53$ & $ 471\pm 110$ & $ 971\pm 214$ & 2.06 & 5.44 &  \\
P\,G083.31+27.15 & 273.4877 &  54.8952 & $  65\pm 25$ & $ 252\pm  63$ & $ 553\pm 100$ & $ 983\pm 179$ & 1.78 & 2.19 &  \\
P\,G072.75+24.25 & 274.7849 &  44.9905 & $  32\pm 24$ & $ 195\pm  48$ & $ 524\pm 116$ & $1329\pm 263$ & 2.53 & 2.69 &  \\
P\,G091.83+23.18 & 283.8922 &  61.6503 & $  37\pm 16$ & $ 254\pm  47$ & $ 549\pm  98$ & $1332\pm 206$ & 2.43 & 2.16 &  \\
P\,G337.39-34.99 & 306.4514 & -59.6130 & $  80\pm 34$ & $ 134\pm  88$ & $ 654\pm 192$ & $1615\pm 544$ & 2.47 & 4.90 &  \\
P\,G014.95-38.34 & 313.4960 & -29.8904 & $  86\pm 36$ & $ 205\pm 100$ & $ 830\pm 221$ & $2011\pm 631$ & 2.42 & 4.05 &  \\
P\,G014.13-44.50 & 320.4117 & -31.6137 & $  74\pm 34$ & $ 465\pm  99$ & $1378\pm 274$ & $3782\pm 831$ & 2.75 & 2.96 &  \\
P\,G014.36-44.57 & 320.5267 & -31.4572 & $ 127\pm 38$ & $ 279\pm 119$ & $1063\pm 326$ & $2883\pm1000$ & 2.71 & 3.81 & G \\
P\,G046.00-38.65 & 322.7808 &  -7.3297 & $ 128\pm 39$ & $ 303\pm  99$ & $ 992\pm 215$ & $2724\pm 587$ & 2.75 & 3.28 &  \\
P\,G053.44-36.27 & 323.7983 &  -1.0478 & $  85\pm 34$ & $ 396\pm  78$ & $ 835\pm 122$ & $1154\pm 224$ & 1.38 & 2.11 & L,G,C \\
P\,G055.15-39.58 & 327.3209 &  -1.7852 & $  54\pm 35$ & $ 228\pm  79$ & $ 885\pm 130$ & $2379\pm 334$ & 2.69 & 3.88 &  \\
P\,G054.19-48.48 & 334.3415 &  -7.3234 & $  69\pm 33$ & $  98\pm  80$ & $ 426\pm 117$ & $1076\pm 271$ & 2.52 & 4.33 &  \\
P\,G082.21-32.10 & 337.0508 &  19.2092 & $  27\pm 37$ & $ 210\pm  80$ & $ 632\pm 178$ & $1474\pm 373$ & 2.33 & 3.00 &  \\
P\,G019.76-58.75 & 337.3150 & -29.6680 & $  70\pm 30$ & $  94\pm  66$ & $ 397\pm  89$ & $ 653\pm 157$ & 1.64 & 4.23 &  \\
P\,G049.33-54.19 & 337.7131 & -12.8720 & $  74\pm 33$ & $ 274\pm  74$ & $ 641\pm 106$ & $ 909\pm 178$ & 1.42 & 2.34 &  \\
P\,G082.85-32.66 &  337.8604 &  19.1018 & $  57\pm 38$ & $ 254\pm  73$ & $ 766\pm 103$ & $1850\pm 205$ & 2.42 & 3.02 &  \\
P\,G060.49-55.29 & 342.2120 &  -8.0733 & $  38\pm 34$ & $ 124\pm  64$ & $ 714\pm 102$ & $1790\pm 203$ & 2.51 & 5.76 &  \\
P\,G066.44-52.78 & 342.5070 &  -3.7834 & $ 151\pm 31$ & $ 576\pm  92$ & $1767\pm 177$ & $4785\pm 499$ & 2.71 & 3.07 &  \\
P\,G069.90-55.32 & 345.7537 &  -4.0425 & $  70\pm 31$ & $ 158\pm  70$ & $ 435\pm 105$ & $ 921\pm 200$ & 2.12 & 2.76 &  \\
P\,G074.90-54.52 & 347.2862 &  -1.4839 & $  33\pm 27$ & $ 114\pm  73$ & $ 530\pm 103$ & $ 719\pm 229$ & 1.36 & 4.66 &  \\
P\,G083.73-51.69 & 349.7349 &   3.9999 & $  62\pm 30$ & $ 172\pm  72$ & $ 806\pm 128$ & $1988\pm 314$ & 2.47 & 4.68 &  \\
P\,G084.86-52.89 & 350.9817 &   3.3882 & $  78\pm 33$ & $ 357\pm  74$ & $ 859\pm 145$ & $2155\pm 368$ & 2.51 & 2.41 &  \\
P\,G091.00-53.65 & 354.5331 &   4.6149 & $  52\pm 32$ & $ 229\pm  73$ & $ 706\pm 134$ & $1596\pm 311$ & 2.26 & 3.08 &  \\
P\,G097.78-44.43 & 354.5638 &  14.8336 & $  94\pm 33$ & $ 314\pm  72$ & $ 994\pm 186$ & $2611\pm 560$ & 2.63 & 3.16 & G \\
P\,G041.26-74.44 & 355.9913 & -23.8715 & $  56\pm 29$ & $ 102\pm  79$ & $ 446\pm  97$ & $ 511\pm 165$ & 1.15 & 4.38 &  \\
P\,G102.83-40.24 & 356.6420 &  20.0803 & $ 104\pm 35$ & $ 370\pm 105$ & $1135\pm 242$ & $2728\pm 737$ & 2.40 & 3.07 &  \\
P\,G087.85-61.51 & 356.9267 &  -3.0620 & $  62\pm 32$ & $ 249\pm  77$ & $ 594\pm 111$ & $ 422\pm 236$ & 0.71 & 2.38 &  \\
P\,G105.01-38.14 & 357.6658 &  22.5999 & $ 140\pm 37$ & $ 441\pm 119$ & $1644\pm 306$ & $4516\pm 924$ & 2.75 & 3.73 &  \\
 \hline
 \end{longtable}
\end{center}

\newpage
\begin{center}
\small \tabcolsep=0.07 cm
\begin{longtable}{lccccccccccc}

\caption{BeeP photometry of candidate strongly lensed galaxies selected at 857\,GHz. P and PE stand for PCCS2 and PCCS2E, respectively. Units and notes as in Table~\ref{tab:MTXFcandidates545GHz}.  The errors were derived from the 97.725\% confidence ($\simeq 2\,\sigma$) upper and lower boundaries of the distributions (S*H2SBU and S*L2SBU), taking the semi-difference between the boundaries and the central values to derive the $\simeq 1\,\sigma$ errors. SRS stands for SRCSIG, which is a measure of the source detection significance. SN stands for SNRR857, defined as the source average brightness divided the background standard deviation brightness;
$R_1\equiv S_{857}/S_{545}$, $R_2\equiv S_{857}/S_{3000}$.}
\label{tab:candidates857GHz}\\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{SRS} &
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{c}{$S_{3000}$}&
  \multicolumn{1}{c}{SN} &
  \multicolumn{1}{c}{$R_1$}&
  \multicolumn{1}{c}{$R_2$}&
  \multicolumn{1}{c}{Note} \\
 \hline
\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{SRS} &
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{c}{$S_{3000}$}&
  \multicolumn{1}{c}{SN} &
  \multicolumn{1}{c}{$R_1$}&
  \multicolumn{1}{c}{$R_2$}&
  \multicolumn{1}{c}{Note} \\
\hline
\endhead

\hline \multicolumn{12}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
P\,G126.60-24.47 & 17.1239 &  38.2704 & 6.47 &$247(+69,-57)$&$633(+139,-116)$&$1238(+364,-266)$&$412(+353,-197)$&  1.54 &  1.96 &  3.01 & \\
P\,G293.78-69.78 & 17.4580 & -47.0360 & 5.97 &$324(+68,-57)$&$728(+142,-116)$&$1215(+302,-236)$&$220(+278,-109)$&  2.57 &  1.67 &  5.53 & L,S,C \\
P\,G132.16-47.01 & 19.3765 &  15.3889 & 5.10 &$293(+121,-80)$&$875(+322,-196)$&$1892(+890,-498)$&$480(+613,-237)$&  1.35 &  2.16 &  3.94 & \\
P\,G138.41-61.22 & 20.2445 &   0.7600 & 5.19 &$132(+55,-40)$&$371(+116,-83)$&$735(+267,-175)$&$93(+225,-46)$&  3.40 &  1.98 &  7.90 & \\
PE\,G137.77-41.86 &24.5465 &  19.6534 & 5.25 &$107(+59,-34)$&$296(+156,-76)$&$591(+400,-163)$&$129(+360,-64)$&  1.67 &  2.00 &  4.59 & \\
PE\,G138.84-31.60 &28.3941 &  29.3364 & 5.04 &$101(+50,-32)$&$315(+109,-76)$&$649(+273,-170)$&$44(+173,-22)$&  2.48 &  2.06 & 14.70 & \\
PE\,G299.42-35.45 &31.7309 & -81.1507 & 7.41 &$220(+50,-39)$&$487(+124,-90)$&$756(+264,-177)$&$48(+138,-24)$&  1.29 &  1.55 & 15.68 & \\
PE\,G145.18-33.98 &33.1898 &  25.3459 & 5.09 &$237(+102,-66)$&$793(+256,-181)$&$1822(+739,-467)$&$327(+573,-162)$&  1.62 &  2.30 &  5.58 & \\
P\,G243.74-69.08 & 35.1448 & -36.0635 & 6.42 &$52(+67,-18)$&$154(+161,-47)$&$307(+353,-98)$&$21(+407,-11)$&  2.27 &  2.00 & 14.44 & \\
P\,G170.56-57.15 & 36.5264 &  -3.3135 & 5.19 &$108(+68,-34)$&$224(+135,-62)$&$311(+237,-89)$&$7(+81, -4)$&  2.04 &  1.39 & 43.43 & \\
PE\,G149.41-34.16 &36.6416 &  23.7579 &12.01 &$358(+59,-51)$&$1030(+149,-118)$&$1863(+363,-277)$&$47(+134,-23)$&  2.03 &  1.81 & 39.49 & L,G \\
P\,G214.55-65.08 & 40.5677 & -25.0993 & 6.44 &$146(+53,-40)$&$503(+124,-97)$&$1199(+280,-215)$&$272(+220,-134)$&  2.91 &  2.38 &  4.41 & \\
P\,G251.10-60.45 & 44.2520 & -41.9078 & 6.24 &$169(+66,-47)$&$505(+155,-106)$&$1069(+334,-222)$&$229(+198,-113)$&  4.73 &  2.12 &  4.67 & \\
P\,G227.77-60.61 & 46.2943 & -30.6084 & 5.79 &$155(+89,-46)$&$395(+175,-96)$&$647(+316,-166)$&$18(+144, -9)$&  3.02 &  1.64 & 36.02 & L \\
PE\,G172.87-43.51 &46.7736 &   5.8185 & 5.54 &$279(+122,-80)$&$911(+339,-209)$&$2231(+1006,-612)$&$817(+744,-366)$ &  1.00 &  2.45 &  2.73 & \\
P\,G264.72-52.48 & 50.5349 & -51.9588 & 5.48 &$78(+51,-27)$&$231(+119,-63)$&$504(+270,-137)$&$139(+195,-69)$&  2.07 &  2.18 &  3.61 & \\  % ?
PE\,G167.10-28.03 &53.8819 &  20.4359 & 5.86 &$298(+111,-76)$&$915(+294,-199)$&$2033(+874,-514)$&$601(+563,-295)$&  1.40 &  2.22 &  3.38 & \\
P\,G220.47-47.76 & 59.9835 & -24.5896 & 5.25 &$93(+45,-28)$&$347(+113,-80)$&$840(+291,-194)$&$104(+200,-52)$&  1.89 &  2.42 &  8.11 & C \\
PE\,G177.89-28.86 &60.2776 &  13.1428 & 5.29 &$327(+145,-90)$ &  $959(+406,-232)$&$2040(+1190,-584)$&$524(+748,-259)$&  1.27 &  2.13 &  3.89 & \\
P\,G206.71-38.90 & 65.1874 & -12.2019 & 6.06 &$325(+109,-75)$ & $ 803(+280,-177)$&$1307(+657,-351)$&$56(+389,-28)$&  1.46 &  1.63 & 23.33 & \\
PE\,G227.68-43.36 &66.0179 & -28.5461 & 5.27 &$129(+171,-48)$ &  $374 (+432,-123)$&$750(+932,-259)$&$68(+634,-34)$&  1.74 &  2.00 & 11.09 & \\
PE\,G274.79-34.59 &78.6710 & -64.8132 & 5.18 &$210(+257,-68)$ & $669(+679,-194)$&$1445(+1358,-445)$&$168(+850,-84)$&  1.24 &  2.16 &  8.62 & S,G\\
P\,G274.15-33.87 & 80.5288 & -64.4013 & 5.42 &$189(+92,-55)$&$530(+228,-137)$&$1064(+573,-311)$&$245(+580,-122)$&  1.43 &  2.01 &  4.35 & \\
P\,G246.88-26.54 & 89.9582 & -40.4288 & 5.42 &$223(+63,-48)$&$856(+171,-138)$&$2288(+540,-408)$&$700(+380,-312)$&  2.37 &  2.67 &  3.27 & \\
P\,G260.64-28.24 & 91.0354 & -52.7328 & 6.50 &$153(+47,-38)$&$489(+118,-86)$&$1164(+370,-251)$&$458(+304,-203)$&  1.96 &  2.38 &  2.54 & \\
PE\,G274.37-29.26 &91.2430 & -64.8033 & 7.11 &$222(+49,-38)$&$565(+119,-93)$&$931(+254,-189)$&$30(+128,-15)$&  1.27 &  1.65 & 30.54 & S,G \\
PE\,G263.64-27.48 &92.9905 & -55.2434 & 6.94 &$125(+80,-34)$&$366(+219,-93)$&$763(+553,-217)$&$208(+536,-104)$&  1.19 &  2.08 &  3.67 & S \\
PE\,G242.15-21.80 &94.1613 & -34.9466 & 6.65 &$203(+60,-44)$&$443(+136,-91)$&$634(+260,-156)$&$13(+99, -6)$&  2.07 &  1.43 & 50.46 & \\
PE\,G273.06-27.78 &94.4646 & -63.5535 & 6.64 &$184(+61,-42)$&$663(+166,-116)$&$1683(+464,-323)$&$488(+351,-226)$&  1.88 &  2.54 &  3.45 & \\
PE\,G271.27-21.44 &107.0614 & -60.6701 & 6.16 &$137(+57,-37)$&$406(+149,-96)$&$839(+376,-222)$&$124(+254,-62)$&  1.79 &  2.07 &  6.78 & \\
P\,G177.76+27.63 & 116.8282 &  41.7347 & 5.10 &$90(+44,-28)$&$238(+90,-57)$&$413(+187,-108)$&$14(+79, -7)$&  1.13 &  1.74 & 28.51 & \\
P\,G195.00+28.54 & 122.7289 &  27.2930 & 5.57 &$249(+89,-60)$&$566(+173,-119)$&$1010(+344,-236)$&$363(+325,-180)$&  2.73 &  1.78 &  2.78 & \\
P\,G207.40+30.68 & 128.8025 &  17.8476 & 5.71 &$220(+65,-52)$&$515(+134,-99)$&$906(+288,-197)$&$205(+265,-102)$&  2.73 &  1.76 &  4.42 & \\
PE\,G156.34+36.46 &129.5656 &  60.2823 & 6.17 &$154(+57,-40)$&$522(+151,-103)$&$1229(+411,-259)$&$238(+246,-117)$&  1.38 &  2.35 &  5.16 & \\
P\,G180.36+41.24 & 135.2606 &  41.3647 & 5.79 &$264(+107,-74)$ & $859(+223,-182)$&$2019(+523,-417)$&$751(+584,-373)$ &  2.66 &  2.35 &  2.69 & \\
PE\,G248.44+21.06 &139.5978 & -18.5756 & 5.74 &$219(+51,-41)$&$662(+117,-95)$&$1354(+301,-228)$&$137(+147,-67)$&  1.57 &  2.04 &  9.88 & G \\
PE\,G248.43+21.23 &139.7301 & -18.4566 & 5.99 &$407(+68,-59)$&$1249(+146,-130)$&$2853(+392,-343)$&$1041(+352,-268)$&  2.72 &  2.28 &  2.74 & G \\
P\,G174.71+44.71 & 140.1879 &  45.4013 & 5.77 &$253(+76,-58)$&$590(+158,-117)$&$1027(+356,-241)$&$193(+278,-95)$&  3.04 &  1.74 &  5.32 & \\
PE\,G250.95+29.95 &148.0759 & -14.3165 & 5.05 &$352(+150,-97)$ & $957(+381,-232)$&$1963(+918,-502)$&$749(+675,-368)$ &  1.60 &  2.05 &  2.62 & \\
P\,G241.59+36.89 & 148.1578 &  -3.8786 & 5.72 &$147(+55,-41)$&$360(+116,-78)$&$669(+264,-155)$&$174(+221,-86)$&  2.70 &  1.86 &  3.84 & \\
P\,G257.29+26.98 & 150.0573 & -20.3405 & 6.15 &$220(+79,-55)$&$623(+191,-123)$&$1465(+522,-325)$& -- &  2.88 &  2.35 &  -- & \\
PE\,G266.97+21.81 &153.8658 & -29.9622 & 5.24 &$128(+57,-37)$&$323(+130,-78)$&$539(+288,-152)$&$19(+184, -9)$&  1.81 &  1.67 & 28.65 & \\
PE\,G269.18+20.78 &155.0889 & -32.0127 & 5.07 &$137(+74,-45)$&$299(+159,-93)$&$431(+331,-150)$&$ 9(+195, -5)$&  1.17 &  1.44 & 45.61 & \\
P\,G264.93+26.81 & 155.6021 & -24.8478 & 5.16 &$101(+41,-26)$&$420(+107,-79)$&$1144(+304,-219)$&$213(+219,-103)$&  2.36 &  2.72 &  5.38 & \\
PE\,G257.85+37.17 &157.4712 & -13.0155 & 5.29 &$297(+182,-91)$ & $883(+444,-221)$&$2295(+1117,-558)$& --    &  1.84 &  2.60 &  -- & \\
P\,G244.31+48.54 & 158.4228 &   2.0004 & 6.00 &$286(+88,-67)$&$813(+208,-156)$&$2011(+604,-430)$& -- &  3.18 &  2.47 &  -- & \\
P\,G256.49+40.45 & 158.8357 &  -9.8370 & 5.52 &$212(+78,-55)$&$575(+185,-128)$&$1270(+471,-288)$& -- &  2.11 &  2.21 &  -- & \\
P\,G257.39+39.85 & 158.9668 & -10.7410 & 5.53 &$254(+86,-59)$&$637(+192,-126)$&$1384(+439,-286)$& -- &  1.60 &  2.17 &  -- & \\
P\,G232.52+64.41 & 167.7648 &  16.4004 & 5.90 &$154(+54,-41)$&$402(+116,-87)$&$901(+300,-211)$& -- &  3.37 &  2.24 &  -- & \\
P\,G257.23+58.57 & 170.9027 &   3.7288 & 6.70 &$192(+68,-48)$&$737(+171,-131)$&$1960(+517,-382)$&$598(+349,-278)$&  2.20 &  2.66 &  3.28 & \\
P\,G134.18+46.86 & 171.6429 &  68.3697 & 5.16 &$176(+88,-53)$&$560(+186,-125)$&$1244(+413,-292)$&$235(+299,-117)$&  4.08 &  2.22 &  5.29 & \\
P\,G272.86+47.85 & 172.8799 & -10.3016 & 5.14 &$51(+63,-18)$&$155(+140,-41)$&$323(+282,-84)$&$34(+269,-17)$&  1.86 &  2.08 &  9.51 & \\
P\,G179.18+70.94 & 173.1686 &  36.3264 & 5.66 &$184(+50,-47)$&$517(+106,-94)$&$1324(+294,-234)$& -- &  3.27 &  2.56 &  -- & \\
P\,G188.25+73.11 & 174.5230 &  32.9658 & 5.70 &$87(+32,-25)$&$225(+65,-51)$&$468(+161,-111)$& -- &  3.01 &  2.08 &  -- & L \\
P\,G270.56+58.54 & 176.6579 &  -0.1922 & 6.75 &$273(+69,-54)$&$590(+133,-101)$&$1003(+245,-181)$&$362(+235,-175)$&  2.80 &  1.70 &  2.77 & L \\
P\,G268.02+66.48 & 179.5499 &   7.2905 & 5.21 &$128(+60,-37)$&$330(+131,-79)$&$582(+244,-143)$&$44(+123,-22)$&  3.46 &  1.77 & 13.15 & H \\
P\,G261.42+74.24 & 182.1263 &  14.9447 & 6.23 &$169(+56,-41)$&$406(+123,-84)$&$752(+264,-167)$&$267(+221,-132)$&  3.02 &  1.85 &  2.82 & C \\
P\,G287.06+66.90 & 186.6797 &   4.7951 & 6.29 &$50(+22,-15)$&$103(+34,-21)$&$142(+57,-27)$&$3 (+14, -1)$&  1.74 &  1.37 & 49.92 & \\
P\,G139.00+81.71 & 190.0659 &  35.0631 & 6.60 &$129(+52,-36)$&$382(+107,-77)$&$773(+244,-165)$&$87(+182,-43)$&  3.61 &  2.02 &  8.93 & \\
P\,G286.40+83.04 & 190.7532 &  20.4464 & 5.12 &$171(+70,-48)$&$450(+162,-113)$&$787(+376,-224)$&$37(+156,-19)$&  1.58 &  1.75 & 21.08 & \\
PE\,G303.39+24.27 &193.3978 & -38.5955 & 5.22 &$152(+69,-43)$&$591(+214,-142)$&$1491(+748,-441)$&$222(+848,-111)$ &  1.29 &  2.52 &  6.70 & \\
P\,G029.94+79.79 & 204.2273 &  26.1393 & 5.05 &$69(+40,-23)$&$247(+83,-64)$ & $613(+217,-154)$ & $205(+188,-102)$ &  4.19 &  2.48 &  2.99 & \\
P\,G106.20+61.88 & 206.0419 &  53.4993 & 5.32 &$144(+52,-36)$&$402(+115,-83)$&$732(+242,-166)$ & $30(+124,-15)$ &  3.13 &  1.82 & 24.57 & \\
P\,G052.27+77.90 & 206.1225 &  30.5094 & 6.48 &$108(+39,-28)$&$262(+75,-52)$ & $398(+144,-92)$ & $5(+39, -3)$ &  2.51 &  1.52 & 74.11 & L \\
P\,G095.08+61.92 & 213.1240 &  50.5943 & 5.80 &$137(+47,-34)$&$339(+104,-69)$&$628(+223,-138)$ & $147(+136,-71)$ &  4.06 &  1.86 &  4.28 & \\
P\,G112.38+45.80 & 214.2527 &  69.5306 & 5.94 &$403(+106,-80)$&$1093(+232,-180)$&$2115(+498,-378)$ & $412(+480,-204)$ &  6.78 &  1.93 &  5.13 & \\
PE\,G332.22+36.22 &217.8552 & -20.8954 & 5.31 &$114(+81,-38)$&$319(+217,-91)$&$627(+523,-204)$ & $82(+389,-41)$ &  1.01 &  1.97 &  7.61 & \\
PE\,G330.84+33.46 &218.1387 & -23.8648 & 5.66 &$88(+45,-28)$&$273(+95,-63)$&$581(+214,-134)$ & $78(+132,-38)$ &  1.66 &  2.13 &  7.49 & \\
P\,G010.52+63.13 & 218.4476 &  14.6826 & 5.31 &$136(+49,-34)$&$247(+95,-58)$ & $346(+171,-97)$ &  $42(+129,-21)$ &  2.31 &  1.40 &  8.21 & \\
P\,G030.03+62.79 & 222.4941 &  22.6436 & 5.11 &$165(+59,-46)$&$427(+115,-91)$ & $779(+231,-176)$ & $92(+192,-46)$ &  3.94 & 1.82 & 8.51 & L,H  \\
PE\,G341.43+36.23 &224.5331 & -16.9901 & 5.46 &$143(+67,-44)$&$458(+150,-106)$&$991(+407,-264)$& $101(+334,-50)$ &  1.41 &  2.17 &  9.84 & \\
P\,G020.12+51.22 & 231.7510 &  13.4125 & 6.11 &$212(+89,-58)$&$477(+179,-112)$&$742(+340,-202)$& $40(+270,-20)$ &  1.90 &  1.56 & 18.78 & \\
P\,G008.73+45.18 & 232.9734 &   3.8016 & 5.88 &$230(+71,-58)$&$527(+138,-104)$&$920(+286,-195)$& $241(+298,-119)$ &  3.13 &  1.75 &  3.83 & \\
PE\,G007.18+42.95 &234.1179 &   1.5931 & 6.22 &$158(+47,-38)$&$422(+96,-75)$&$813(+226,-157)$& $154(+146,-76)$ &  1.61 &  1.92 &  5.27 & C \\
P\,G082.93+50.02 & 234.9139 &  51.9484 & 6.14 &$150(+52,-36)$&$433(+129,-84)$&$833(+244,-171)$& $75(+140,-38)$ &  4.59 &  1.92 & 11.07 & \\
P\,G107.64+36.93 & 241.8242 &  73.7842 & 6.10 &$229(+60,-48)$&$576(+133,-103)$&$1034(+297,-216)$& $135(+204,-67)$ &  2.42 &  1.80 &  7.67 & L \\
P\,G054.96+40.96 & 249.8702 &  33.4433 & 6.45 &$154(+42,-34)$&$364(+83,-65)$&$632(+178,-132)$& $103(+127,-51)$ &  2.89 &  1.74 &  6.13 & \\
P\,G099.31+34.06 & 258.1953 &  68.5777 & 5.22 &$92(+58,-29)$&$267(+134,-72)$&$535(+298,-157)$& $76(+475,-38)$ &  2.29 &  2.00 &  7.02 & \\
PE\,G054.78+20.34 &273.0592 &  27.9778 & 5.01 &$252(+92,-69)$&$702(+229,-167)$&$1463(+681,-410)$&$569(+895,-283)$&  1.36 &  2.08 &  2.57 & \\
PE\,G345.34-22.70 &285.8962 & -51.4564 & 5.40 &$203(+118,-58)$&$608(+343,-150)$&$1180(+865,-333)$&$67(+532,-34)$&  1.57 &  1.94 & 17.55 & \\
PE\,G336.40-25.51 &287.4608 & -60.0417 & 5.25 &$319(+89,-67)$&$724(+196,-138)$&$1285(+450,-290)$&$442(+467,-218)$&  1.18 &  1.77 &  2.91 & \\
PE\,G106.16+23.83 &291.4330 &  74.5266 & 8.40 &$257(+60,-49)$&$959(+163,-138)$&$2528(+545,-425)$&$828(+357,-281)$&  2.11 &  2.64 &  3.05 & \\
PE\,G015.04-23.88 &297.8042 & -25.7533 & 5.74 &$208(+63,-48)$&$522(+150,-102)$&$948(+344,-215)$&$144(+247,-71)$&  1.12 &  1.82 &  6.58 & \\
PE\,G014.87-33.77 &308.3849 & -28.8693 & 5.58 &$94(+59,-31)$&$239(+136,-65)$&$415(+315,-126)$&$21(+140,-11)$&  1.85 &  1.74 & 19.51 & \\
PE\,G118.33+24.21 &316.9182 &  84.9332 & 5.71 &$364(+118,-87)$&$1230(+333,-253)$&$2974(+1107,-744)$&$821(+585,-365)$&  1.49 &  2.42 &  3.62 & G \\
P\,G004.55-42.72 & 317.3831 & -38.3248 & 5.23 &$119(+48,-34)$&$323(+100,-72)$&$594(+215,-138)$ & $40(+137,-20)$&  1.99 &  1.84 & 15.04 & \\
PE\,G046.59-33.70 &318.6823 &  -4.4805 & 6.55 &$333(+180,-88)$&$891(+491,-237)$&$1618(+1121,-504)$ & $110(+638,-55)$&  1.02 &  1.82 & 14.70 & G \\
PE\,G056.80-33.20 &322.8504 &   2.9625 & 5.59 &$237(+108,-69)$&$691(+262,-166)$&$1506(+704,-399)$ & $551(+703,-273)$ &  2.33 &  2.18 &  2.73 & \\
PE\,G079.79-25.18 &330.5532 &  23.1860 &  5.33 &$345(+124,-84)$&$1065(+316,-207)$& $2923(+972,-616)$ & --  &  2.57 &  2.75 &  -- & \\
PE\,G074.81-31.73 &331.8080 &  15.3964 & 5.96 &$207(+73,-49)$&$590(+182,-120)$&$1516(+559,-346)$ & --   &  2.37 &  2.57 &  -- & \\
P\,G332.95-47.82 & 332.4487 & -58.7876 & 6.29 &$360(+71,-60)$&$730(+133,-111)$&$1179(+264,-205)$ & $399(+297,-193$ &  3.85 &  1.61 &  2.96 & \\
P\,G079.13-35.60 & 337.2504 &  14.8849 &  6.44 &$84(+34,-25)$&$212(+80,-50)$&$453(+215,-116)$ & --   &  1.22 &  2.14 &  -- & \\
P\,G058.99-54.74 & 341.2412 &  -8.4326 & 5.18 &$134(+61,-40)$&$317(+155,-95)$&$676(+468,-243)$ & --   &  1.58 &  2.13 &  -- & \\
PE\,G095.76-20.92 &341.3953 &  35.2191 & 5.95 &$180(+81,-53)$&$627(+219,-153)$&$1535(+675,-432)$ & $489(+644,-243)$ &  1.43 &  2.45 &  3.14 & \\
PE\,G079.99-48.54 &345.9349 &   5.1460 & 5.47 &$68(+31,-20)$&$197(+79,-50)$&$337(+207,-101)$ & $   4(+77, -2)$ &  1.42 &  1.71 & 95.23 & \\
P\,G032.65-67.80 & 348.2116 & -25.0753 & 5.26 &$97(+38,-30)$&$269(+81,-61)$&$662(+215,-151)$ & --   &  3.14 &  2.46 &  -- & \\
PE\,G109.34-29.47 & 358.9165 &  31.9255 & 5.52 &$89(+54,-29)$&$217(+139,-60)$&$393(+357,-126)$ & $60(+327,-30)$ &  1.72 &  1.81 &  6.51 & \\
\hline
\end{longtable}
\end{center}

\newpage
\begin{center}
\tabcolsep=0.11cm
\begin{longtable}{lcccccccccc}
\caption{MTXF photometry of candidate strongly lensed galaxies selected at 353\,GHz. Units and notes as in Table~\ref{tab:MTXFcandidates545GHz}. }
\label{tab:MTXFcandidates353GHz}\\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{$S_{217}$}&
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{c}{SN$_{353}$} &
  \multicolumn{1}{c}{$S_{857}/S_{545}$}&
  \multicolumn{1}{c}{$S_{545}/S_{353}$}&
  \multicolumn{1}{c}{Note} \\
\hline
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
  \multicolumn{1}{c}{\textit{Planck} name} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{$S_{217}$}&
  \multicolumn{1}{c}{$S_{353}$}&
  \multicolumn{1}{c}{$S_{545}$}&
  \multicolumn{1}{c}{$S_{857}$}&
  \multicolumn{1}{c}{SN$_{353}$} &
  \multicolumn{1}{m{1.2cm}}{$S_{857}/S_{545}$}&
  \multicolumn{1}{m{1.2cm}}{$S_{545}/S_{353}$}&
  \multicolumn{1}{c}{Note} \\
\hline
\endhead

\hline \multicolumn{11}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
P\,G345.90-77.07 &   1.9719 & -36.1645 & $ 50\pm 30$ & $ 202\pm  58$ & $ 427\pm 110$ & $ 549\pm 195$ & 3.5 &  1.29 &  2.12 & H \\
P\,G314.57-62.41 &   3.7358 & -53.8762 & $ 75\pm 31$ & $ 287\pm  65$ & $ 422\pm  89$ & $ 577\pm 147$ & 4.4 &  1.37 &  1.47 & \\
P\,G123.48-41.23 &  13.3077 &  21.6338 & $ 66\pm 33$ & $ 374\pm  89$ & $ 432\pm 114$ & $ 942\pm 263$ & 4.2 &  2.18 &  1.16 & \\
P\,G127.01-82.91 &  13.3958 & -20.0593 & $ 66\pm 28$ & $ 255\pm  68$ & $ 290\pm 115$ & $ 653\pm 277$ & 3.7 &  2.25 &  1.14 & \\
P\,G297.94-67.76 &  15.7465 & -49.2554 & $ 54\pm 28$ & $ 334\pm  69$ & $ 294\pm  89$ & $ 271\pm 156$ & 4.9 &  0.92 &  0.88 & C \\
P\,G215.84-85.99 &  17.3622 & -27.2603 & $ 30\pm 32$ & $ 255\pm  70$ & $ 322\pm 103$ & $ 425\pm 223$ & 3.6 &  1.32 &  1.26 & \\
P\,G159.72-82.94 &  17.3930 & -21.4059 & $ 46\pm 32$ & $ 228\pm  72$ & $ 306\pm 111$ & $ 626\pm 246$ & 3.2 &  2.04 &  1.34 & \\
P\,G266.70-81.83 &  18.6412 & -33.5940 & $ 59\pm 31$ & $ 243\pm  73$ & $ 380\pm 113$ & $ 772\pm 195$ & 3.3 &  2.03 &  1.56 & \\
P\,G159.29-71.93 &  23.7023 & -12.1958 & $ 69\pm 35$ & $ 251\pm  70$ & $ 540\pm 111$ & $ 789\pm 197$ & 3.6 &  1.46 &  2.15 & \\
P\,G240.65-74.71 &  29.0688 & -33.2961 & $ 60\pm 29$ & $ 218\pm  71$ & $ 469\pm 109$ & $ 892\pm 183$ & 3.1 &  1.90 &  2.16 & \\
P\,G172.24-65.34 &  31.5870 &  -9.9270 & $ 53\pm 35$ & $ 263\pm  79$ & $ 445\pm 101$ & $ 557\pm 174$ & 3.3 &  1.25 &  1.69 & H \\
P\,G276.79-61.36 &  32.7061 & -51.5447 & $ 50\pm 30$ & $ 205\pm  67$ & $ 289\pm  90$ & $ 445\pm 163$ & 3.1 &  1.54 &  1.41 & \\
P\,G262.01-66.10 &  34.3398 & -43.5758 & $ 84\pm 27$ & $ 271\pm  74$ & $ 537\pm 112$ & $ 930\pm 211$ & 3.7 &  1.73 &  1.98 & \\
P\,G227.84-69.96 &  35.4412 & -30.4563 & $ 54\pm 34$ & $ 246\pm  66$ & $ 275\pm 105$ & $ 429\pm 173$ & 3.7 &  1.56 &  1.12 & \\
P\,G164.17-51.13 &  37.3518 &   3.7185 & $ 77\pm 39$ & $ 290\pm  90$ & $ 253\pm 123$ & $ 394\pm 221$ & 3.2 &  1.55 &  0.88 & \\
P\,G276.46-54.42 &  40.9266 & -56.5530 & $ 75\pm 26$ & $ 170\pm  55$ & $ 404\pm 100$ & $ 592\pm 190$ & 3.1 &  1.46 &  2.38 & H \\
P\,G277.56-53.61 &  41.1531 & -57.5790 & $ 66\pm 24$ & $ 217\pm  47$ & $ 358\pm  99$ & $ 523\pm 183$ & 4.6 &  1.46 &  1.65 & \\
P\,G271.53-56.56 &  41.3713 & -53.0432 & $ 53\pm 27$ & $ 302\pm  57$ & $ 447\pm 126$ & $ 552\pm 276$ & 5.3 &  1.24 &  1.48 & S,C \\
P\,G284.72-48.56 &  41.3768 & -64.3372 & $ 38\pm 22$ & $ 216\pm  53$ & $ 343\pm  97$ & $ 534\pm 184$ & 4.1 &  1.56 &  1.59 & H \\
P\,G223.64-62.24 &  44.3074 & -28.7226 & $ 53\pm 33$ & $ 256\pm  79$ & $ 431\pm 102$ & $ 635\pm 186$ & 3.2 &  1.47 &  1.68 & \\
P\,G222.97-60.20 &  46.5849 & -28.2199 & $ 54\pm 32$ & $ 254\pm  81$ & $ 256\pm 103$ & $ 404\pm 170$ & 3.1 &  1.57 &  1.01 & \\
P\,G288.74-40.75 &  49.8876 & -72.0458 & $ 49\pm 24$ & $ 236\pm  54$ & $ 314\pm 129$ & $ 571\pm 322$ & 4.4 &  1.82 &  1.33 & \\
P\,G194.88-48.95 &  52.1134 &  -9.3702 & $ 44\pm 34$ & $ 256\pm  84$ & $ 667\pm 140$ & $1473\pm 321$ & 3.1 &  2.21 &  2.61 & \\
P\,G222.03-45.79 &  62.3777 & -25.1506 & $ 65\pm 35$ & $ 369\pm  75$ & $ 631\pm 119$ & $ 895\pm 185$ & 4.9 &  1.42 &  1.71 & \\
P\,G210.18-41.68 &  63.6676 & -15.7506 & $ 79\pm 34$ & $ 368\pm  80$ & $ 480\pm 139$ & $ 424\pm 294$ & 4.6 &  0.88 &  1.30 & \\
P\,G252.28-44.18 &  66.1880 & -46.2626 & $ 88\pm 26$ & $ 250\pm  59$ & $ 577\pm 107$ & $1313\pm 214$ & 4.2 &  2.28 &  2.30 & \\
P\,G252.72-42.80 &  68.1375 & -46.6978 & $ 48\pm 28$ & $ 172\pm  50$ & $ 337\pm 101$ & $ 546\pm 172$ & 3.4 &  1.62 &  1.97 & \\
P\,G239.79-38.25 &  73.8011 & -36.7322 & $ 68\pm 28$ & $ 292\pm  65$ & $ 488\pm 102$ & $ 882\pm 201$ & 4.5 &  1.81 &  1.67 & \\
P\,G255.53-38.15 &  74.9057 & -49.0662 & $ 72\pm 26$ & $ 240\pm  54$ & $ 513\pm 101$ & $ 822\pm 172$ & 4.5 &  1.60 &  2.14 & \\
P\,G262.35-33.58 &  82.2573 & -54.6265 & $ 27\pm 16$ & $ 218\pm  47$ & $ 441\pm 121$ & $ 511\pm 279$ & 4.7 &  1.16 &  2.02 & S \\
P\,G231.49-28.49 &  83.2327 & -27.8126 & $ 85\pm 30$ & $ 284\pm  66$ & $ 314\pm  93$ & $ 562\pm 164$ & 4.3 &  1.79 &  1.11 & \\
P\,G246.18-28.94 &  86.7075 & -40.3677 & $ 48\pm 25$ & $ 246\pm  68$ & $ 699\pm 162$ & $1429\pm 374$ & 3.6 &  2.04 &  2.84 & G \\
P\,G261.72-30.49 &  87.4899 & -53.9363 & $ 85\pm 20$ & $ 291\pm  61$ & $ 704\pm 163$ & $1497\pm 379$ & 4.8 &  2.13 &  2.42 & S \\
P\,G254.19-27.46 &  90.7130 & -46.9823 & $101\pm 23$ & $ 414\pm  81$ & $1229\pm 160$ & $2821\pm 373$ & 5.1 &  2.29 &  2.97 & \\
P\,G159.70+26.61 & 110.5323 &  57.3138 & $ 95\pm 31$ & $ 296\pm  69$ & $ 408\pm 106$ & $ 554\pm 234$ & 4.3 &  1.36 &  1.38 & \\
P\,G227.04+27.61 & 133.5962 &   1.0897 & $ 87\pm 29$ & $ 291\pm  85$ & $ 270\pm 115$ & $ 438\pm 233$ & 3.4 &  1.63 &  0.93 & \\
P\,G231.80+31.46 & 139.0426 &  -0.4368 & $ 75\pm 33$ & $ 307\pm  68$ & $ 200\pm 120$ & $ 373\pm 207$ & 4.5 &  1.86 &  0.65 & C \\
P\,G225.05+40.06 & 143.6671 &   8.6510 & $ 68\pm 35$ & $ 307\pm  79$ & $ 420\pm 107$ & $ 630\pm 191$ & 3.9 &  1.50 &  1.37 & \\
P\,G188.24+54.14 & 151.7416 &  35.9653 & $105\pm 32$ & $ 302\pm  64$ & $ 342\pm 108$ & $ 566\pm 178$ & 4.7 &  1.66 &  1.13 & \\
P\,G261.11+34.89 & 158.0973 & -16.4464 & $ 76\pm 29$ & $ 324\pm  68$ & $ 552\pm 118$ & $ 815\pm 243$ & 4.8 &  1.48 &  1.71 & C \\
P\,G191.21+62.00 & 161.1758 &  33.8637 & $ 61\pm 30$ & $ 237\pm  62$ & $ 533\pm 108$ & $ 848\pm 173$ & 3.8 &  1.59 &  2.25 & H \\
P\,G143.93+51.40 &  165.3948 &  61.0044 & $ 21\pm 27$ & $ 289\pm  54$ & $ 362\pm 100$ & $ 550\pm 161$ & 5.3 &  1.52 &  1.25 & \\
P\,G241.50+60.85 &  167.0309 &  11.0082 & $ 72\pm 30$ & $ 228\pm  73$ & $ 285\pm 110$ & $ 485\pm 205$ & 3.1 &  1.70 &  1.25 & \\
P\,G275.55+36.32 &  169.3954 & -21.5087 & $ 37\pm 31$ & $ 214\pm  65$ & $ 449\pm 115$ & $ 633\pm 216$ & 3.3 &  1.41 &  2.10 & \\
P\,G242.20+68.12 &  173.1852 &  15.1312 & $149\pm 34$ & $ 306\pm  56$ & $ 717\pm 126$ & $1588\pm 256$ & 5.4 &  2.22 &  2.34 & G \\
P\,G263.55+64.38 &  176.8315 &   6.5289 & $ 71\pm 34$ & $ 281\pm  79$ & $ 651\pm 120$ & $1205\pm 262$ & 3.5 &  1.85 &  2.32 & G \\
P\,G132.62+52.88 &  179.8096 &  63.2521 & $ 36\pm 27$ & $ 172\pm  57$ & $ 258\pm  95$ & $ 403\pm 180$ & 3.0 &  1.56 &  1.50 & G \\
P\,G251.91+73.87 &  179.8528 &  16.4121 & $ 72\pm 37$ & $ 421\pm 110$ & $ 866\pm 284$ & $1838\pm 579$ & 3.8 &  2.12 &  2.06 & \\
P\,G129.64+47.81 &  180.4030 &  68.6606 & $ 54\pm 27$ & $ 214\pm  65$ & $ 301\pm  96$ & $ 371\pm 173$ & 3.3 &  1.23 &  1.40 & C \\
P\,G277.03+65.41 &  182.3533 &   4.6765 & $ 63\pm 34$ & $ 236\pm  76$ & $ 227\pm  92$ & $ 474\pm 168$ & 3.1 &  2.08 &  0.96 & \\
P\,G143.56+69.33 &  182.5277 &  46.1006 & $ 45\pm 27$ & $ 198\pm  66$ & $ 487\pm 118$ & $ 574\pm 192$ & 3.0 &  1.18 &  2.46 & \\
P\,G157.89+76.75 &  183.3082 &  37.6623 & $ 44\pm 28$ & $ 237\pm  73$ & $ 408\pm 113$ & $ 659\pm 184$ & 3.2 &  1.61 &  1.72 & \\
P\,G142.49+72.74 &  185.0319 &  43.1738 & $ 85\pm 26$ & $ 231\pm  67$ & $ 398\pm  91$ & $ 498\pm 156$ & 3.4 &  1.25 &  1.72 & \\
P\,G125.62+45.73 &  186.9905 &  71.2714 & $ 43\pm 23$ & $ 188\pm  51$ & $ 320\pm  82$ & $ 641\pm 145$ & 3.7 &  2.00 &  1.70 & \\
P\,G136.04+72.37 &  187.3606 &  44.1924 & $109\pm 29$ & $ 279\pm  92$ & $ 556\pm 215$ & $ 817\pm 640$ & 3.0 &  1.47 &  1.99 & \\
P\,G133.50+69.63 &  187.4790 &  47.0520 & $ 67\pm 27$ & $ 215\pm  65$ & $ 356\pm 106$ & $ 546\pm 181$ & 3.3 &  1.53 &  1.66 & \\
P\,G124.70+42.41 &  187.9057 &  74.6433 & $100\pm 27$ & $ 574\pm  62$ & $1122\pm 110$ & $2376\pm 235$ & 9.2 &  2.12 &  1.96 & G \\
P\,G278.90+81.27 &  189.1127 &  19.1145 & $ 62\pm 28$ & $ 305\pm  79$ & $ 616\pm 151$ & $1031\pm 284$ & 3.9 &  1.68 &  2.02 & C \\
P\,G296.80+54.40 &  189.2591 &  -8.2933 & $ 66\pm 37$ & $ 283\pm  65$ & $ 259\pm 100$ & $ 307\pm 180$ & 4.3 &  1.18 &  0.92 & \\
P\,G122.55+72.74 &  193.0143 &  44.3817 & $ 26\pm 28$ & $ 166\pm  54$ & $ 345\pm  96$ & $ 424\pm 189$ & 3.1 &  1.23 &  2.08 & \\
P\,G303.71+49.64 &  193.3784 & -13.2265 & $127\pm 36$ & $ 300\pm  99$ & $ 296\pm 109$ & $ 546\pm 193$ & 3.0 &  1.84 &  0.98 & \\
P\,G323.69+78.31 &  197.1472 &  16.1371 & $112\pm 35$ & $ 281\pm  70$ & $ 376\pm 104$ & $ 591\pm 169$ & 4.0 &  1.57 &  1.34 & \\
P\,G313.31+61.11 &  197.8533 &  -1.3524 & $ 68\pm 36$ & $ 595\pm  87$ & $ 534\pm 113$ & $ 413\pm 172$ & 6.9 &  0.77 &  0.90 & C \\
P\,G100.35+78.18 &  198.5782 &  37.9210 & $118\pm 30$ & $ 197\pm  55$ & $ 394\pm  98$ & $ 612\pm 162$ & 3.6 &  1.55 &  2.00 & \\
P\,G076.26+79.96 &  201.6254 &  33.7353 & $ 52\pm 27$ & $ 219\pm  67$ & $ 328\pm 100$ & $ 483\pm 181$ & 3.3 &  1.47 &  1.50 & L \\
P\,G106.61+66.69 &  202.6467 &  49.1737 & $ 39\pm 25$ & $ 212\pm  56$ & $ 325\pm  85$ & $ 678\pm 158$ & 3.8 &  2.08 &  1.53 & C \\
P\,G111.34+60.26 &  203.1017 &  55.9321 & $ 85\pm 26$ & $ 166\pm  39$ & $ 270\pm  89$ & $ 397\pm 179$ & 4.2 &  1.47 &  1.63 & \\
P\,G007.81+78.02 &  204.5114 &  21.5730 & $ 93\pm 30$ & $ 270\pm  76$ & $ 380\pm  96$ & $ 595\pm 185$ & 3.6 &  1.57 &  1.41 & \\
P\,G358.22+75.86 &  205.0830 &  18.5710 & $ 35\pm 30$ & $ 228\pm  71$ & $ 481\pm 107$ & $ 711\pm 197$ & 3.2 &  1.48 &  2.11 & \\
P\,G026.55+74.41 &  209.9023 &  24.3731 & $108\pm 27$ & $ 313\pm  69$ & $ 467\pm 108$ & $ 811\pm 187$ & 4.5 &  1.74 &  1.49 & \\
P\,G010.22+68.85 &  213.2865 &  17.5363 & $ 36\pm 39$ & $ 278\pm  80$ & $ 382\pm 105$ & $ 574\pm 190$ & 3.5 &  1.50 &  1.37 & C \\
P\,G060.31+70.00 &  214.5112 &  34.6434 & $ 95\pm 30$ & $ 225\pm  62$ & $ 442\pm  92$ & $ 631\pm 159$ & 3.6 &  1.43 &  1.97 & G \\
P\,G090.64+62.63 &  214.6777 &  48.6566 & $ 41\pm 29$ & $ 205\pm  53$ & $ 364\pm  95$ & $ 612\pm 181$ & 3.9 &  1.68 &  1.77 & \\
P\,G097.77+58.70 &  214.8712 &  53.9103 & $ 59\pm 33$ & $ 212\pm  56$ & $ 341\pm  92$ & $ 598\pm 179$ & 3.8 &  1.75 &  1.61 & \\
P\,G348.16+56.12 &  216.1829 &   1.6775 & $ 84\pm 38$ & $ 280\pm  83$ & $ 402\pm 138$ & $ 476\pm 211$ & 3.4 &  1.18 &  1.44 & C \\
P\,G085.35+62.48 &  217.2119 &  46.9076 & $ 31\pm 28$ & $ 183\pm  59$ & $ 287\pm  88$ & $ 331\pm 198$ & 3.1 &  1.15 &  1.57 & \\
P\,G071.19+63.27 &  220.7282 &  40.9293 & $ 90\pm 27$ & $ 194\pm  61$ & $ 552\pm  96$ & $ 757\pm 169$ & 3.2 &  1.37 &  2.85 & \\
P\,G031.91+64.24 &  221.2114 &  23.8177 & $114\pm 39$ & $ 317\pm  65$ & $ 343\pm 116$ & $ 661\pm 198$ & 4.9 &  1.93 &  1.08 & \\
P\,G090.99+56.74 &  221.4609 &  52.7027 & $ 77\pm 29$ & $ 208\pm  54$ & $ 327\pm  94$ & $ 571\pm 176$ & 3.9 &  1.75 &  1.57 & \\
P\,G057.28+63.02 &  223.1382 &  34.9479 & $ 61\pm 30$ & $ 243\pm  67$ & $ 399\pm  91$ & $ 588\pm 163$ & 3.6 &  1.48 &  1.64 & \\
P\,G021.93+57.96 &  225.9015 &  17.2454 & $ 35\pm 38$ & $ 282\pm  88$ & $ 353\pm 137$ & $ 502\pm 279$ & 3.2 &  1.42 &  1.25 & \\
P\,G112.46+38.91 &  226.7890 &  75.3301 & $ 61\pm 25$ & $ 191\pm  60$ & $ 522\pm 115$ & $1146\pm 233$ & 3.2 &  2.20 &  2.73 & \\
P\,G015.04+51.30 &  230.1174 &  10.6583 & $ 83\pm 39$ & $ 339\pm  78$ & $ 437\pm 104$ & $ 522\pm 179$ & 4.3 &  1.19 &  1.29 & C \\
P\,G105.01+42.16 &  232.4433 &  69.0311 & $ 37\pm 19$ & $ 141\pm  45$ & $ 461\pm  99$ & $ 837\pm 173$ & 3.1 &  1.82 &  3.27 & \\
P\,G100.96+40.40 &  241.0374 &  67.5255 & $ 32\pm 16$ & $ 127\pm  42$ & $ 367\pm  86$ & $ 658\pm 168$ & 3.0 &  1.79 &  2.89 & \\
P\,G062.97+43.65 &  247.2118 &  39.5797 & $ 79\pm 37$ & $ 462\pm  86$ & $ 392\pm 102$ & $ 595\pm 204$ & 5.4 &  1.52 &  0.85 & C \\
P\,G072.64+41.48 &  250.0674 &  46.7262 & $ 29\pm 31$ & $ 492\pm  71$ & $ 317\pm  99$ & $ 327\pm 162$ & 6.9 &  1.03 &  0.65 & C \\
P\,G052.16+36.48 &  254.5801 &  30.4520 & $ 54\pm 27$ & $ 223\pm  73$ & $ 360\pm 101$ & $ 563\pm 201$ & 3.1 &  1.56 &  1.61 & \\
P\,G055.60+31.86 &  260.6126 &  32.1479 & $ 38\pm 28$ & $ 417\pm  68$ & $ 271\pm  95$ & $ 506\pm 176$ & 6.1 &  1.87 &  0.65 & C \\
P\,G055.86+31.05 &  261.6050 &  32.1624 & $105\pm 29$ & $ 183\pm  60$ & $ 310\pm  89$ & $ 550\pm 211$ & 3.0 &  1.77 &  1.70 & \\
P\,G086.62+33.71 &  261.9285 &  58.1728 & $ 54\pm 27$ & $ 236\pm  45$ & $ 296\pm  90$ & $ 532\pm 178$ & 5.2 &  1.80 &  1.25 & \\
P\,G062.77+27.02 &  268.1920 &  36.9959 & $ 17\pm 26$ & $ 208\pm  62$ & $ 292\pm 103$ & $ 576\pm 177$ & 3.4 &  1.97 &  1.40 & \\
P\,G056.55+24.25 &  269.4627 &  30.8290 & $ 42\pm 34$ & $ 226\pm  68$ & $ 593\pm 107$ & $1057\pm 197$ & 3.3 &  1.78 &  2.62 & \\
P\,G093.25+29.50 &  270.6105 &  63.8337 & $ 52\pm 16$ & $ 199\pm  40$ & $ 450\pm  93$ & $ 712\pm 159$ & 4.9 &  1.58 &  2.27 & G \\
P\,G349.67-28.27 &  295.7143 & -48.8606 & $104\pm 30$ & $ 400\pm  69$ & $ 436\pm 107$ & $ 483\pm 196$ & 5.8 &  1.11 &  1.09 & \\
P\,G353.03-44.86 &  320.5751 & -46.5724 & $ 76\pm 29$ & $ 196\pm  62$ & $ 389\pm 106$ & $ 512\pm 182$ & 3.2 &  1.32 &  1.99 & \\
P\,G327.56-43.95 &  329.6385 & -64.0109 & $ 72\pm 30$ & $ 257\pm  59$ & $ 294\pm  91$ & $ 534\pm 187$ & 4.3 &  1.82 &  1.14 & \\
P\,G327.39-48.75 &  338.2416 & -61.2784 & $ 54\pm 26$ & $ 265\pm  62$ & $ 532\pm  86$ & $ 861\pm 162$ & 4.3 &  1.62 &  2.01 & S,H \\
P\,G049.13-56.11 &  339.3857 & -13.8882 & $ 28\pm 30$ & $ 265\pm  68$ & $ 308\pm 103$ & $ 276\pm 222$ & 3.9 &  0.90 &  1.16 & \\
P\,G056.96-55.08 &  340.8430 &  -9.5821 & $ 74\pm 32$ & $ 256\pm  66$ & $ 270\pm 102$ & $ 385\pm 231$ & 3.9 &  1.43 &  1.05 & C \\
P\,G349.46-59.94 &  342.2042 & -44.5310 & $ 59\pm 31$ & $ 472\pm  65$ & $ 355\pm  94$ & $ 268\pm 156$ & 7.3 &  0.75 &  0.75 & C \\
P\,G351.17-67.38 &  350.7150 & -40.4515 & $ 74\pm 34$ & $ 257\pm  74$ & $ 289\pm 103$ & $ 402\pm 167$ & 3.5 &  1.39 &  1.12 & \\
P\,G325.97-59.46 &  353.0972 & -53.9804 & $ 68\pm 27$ & $ 290\pm  60$ & $ 542\pm 120$ & $ 725\pm 229$ & 4.8 &  1.34 &  1.87 & L,S,C \\
P\,G083.63-69.02 &  359.5390 & -10.3290 & $325\pm 36$ & $ 295\pm  53$ & $ 382\pm 105$ & $ 470\pm 184$ & 5.6 &  1.23 &  1.29 & \\
\hline
\end{longtable}
